Quartet-Based Inference Methods are Statistically Consistent Under the Unified Duplication-Loss-Coalescence Model

The classic multispecies coalescent (MSC) model provides the means for theoretical justification of incomplete lineage sorting-aware species tree inference methods. A large body of work in phylogenetics is dedicated to the design of inference methods that are statistically consistent under MSC. One of such particularly popular methods is ASTRAL, a quartet-based species tree inference method. A few recent studies suggested that ASTRAL also performs well when given multi-locus gene trees in simulation studies. Further, Legried et al. recently demonstrated that ASTRAL is statistically consistent under the gene duplication and loss model (GDL). Note that GDL is prevalent in evolutionary histories and is a part of the powerful duplication-loss-coalescence evolutionary model (DLCoal) by Rasmussen and Kellis. In this work we prove that ASTRAL is statistically consistent under the general DLCoal model. Therefore, our result supports the empirical evidence from the simulation-based studies. More broadly, we prove that a randomly chosen quartet from a gene tree (with unique taxa) is more likely to agree with the respective species tree quartet than any of the two other quartets.

==> graphics/2lin-embed.tex <==
\begin{tikzpicture}[scale=0.45]
	\tikzstyle{vertex} = [circle,draw,fill,inner sep=0pt, minimum size=4pt]
	\tikzstyle{edge} = [draw,line width=1.5pt,-]
	\tikzstyle{ledge} = [draw,line width=1.5pt,-,color=blue]
	\tikzstyle{hedge} = [draw,ultra thick,-,color=blue]
	\tikzset{vlabel/.style 2 args={#1=1pt of #2}}
	%\def\step{0.8}
	\def\offset{0}
	
	\foreach \x/\y/\name in {0/0/llr,0/3/ltr,6/0/rlr,6/3/rtr,3/3/lr,-3/-3/lab,1/-3/rab,5/-3/lcd,9/-3/rcd,3/-1/rs,0.2/-1.5/cab,5.5/-1.5/ccd,1.2/0/brl1,2.8/0/brl2,2/2/irl} {
		\coordinate (\name) at (\offset+\x,\y) {};
	}
	
	\foreach \u/\v in {ltr/llr,rtr/rlr,llr/lab,rlr/rcd,rs/rab,rs/lcd} {
		\path [edge] (\u) -- (\v);
	}
	\draw [ultra thick,dashed] (llr) -- (rlr);
	\path [ledge] (brl1) -- (irl);
	\path [ledge] (brl2) -- (irl);
	\path [ledge,dotted] (lr) -- (irl);
	\foreach \x/\name in {4/rl3,5.5/rl4} {
		\coordinate (b\name) at (\offset+\x,0) {};
		\coordinate (t\name) at (\offset+\x,0.5) {};
		\path [ledge] (b\name) -- (t\name); 
		\path [ledge,dotted] (lr) -- (t\name);
	}
	\foreach \x/\name/\label in {-2.1/a/$a$,0/b/$b$,5.5/c/$c$,7.5/d/$d$} {
		\coordinate [] (\name) at (\offset+\x,-3.2) {};
		\node [color=blue, below=0pt of \name] {\label};
	}
	\path [ledge] (a) to[out=60,in=-130] (cab);
	\path [ledge] (b) to[out=80,in=-100] (cab);
	\path [ledge] (c) to[out=70,in=-95] (ccd);
	\path [ledge] (d) to[out=95,in=-60] (ccd);
	\path [ledge] (cab) -- (brl1);
	\path [ledge] (ccd) -- (brl2);
	
	%--------------
	\def\offset{15}
	
	\foreach \x/\y/\name in {0/0/llr,0/3/ltr,6/0/rlr,6/3/rtr,3/3/lr,-3/-3/lab,1/-3/rab,5/-3/lcd,9/-3/rcd,3/-1/rs,0.2/-1.5/cab,5.5/-1.5/ccd,1.2/0/brl1,2.8/0/brl2,2/2/irl} {
		\coordinate (\name) at (\offset+\x,\y) {};
	}
	
	\foreach \u/\v in {ltr/llr,rtr/rlr,llr/lab,rlr/rcd,rs/rab,rs/lcd} {
		\path [edge] (\u) -- (\v);
	}
	\draw [ultra thick,dashed] (llr) -- (rlr);
	\path [ledge] (brl1) -- (irl);
	\path [ledge] (brl2) -- (irl);
	\path [ledge,dotted] (lr) -- (irl);
	\foreach \x/\name in {4/rl3,5.5/rl4} {
		\coordinate (b\name) at (\offset+\x,0) {};
		\coordinate (t\name) at (\offset+\x,0.5) {};
		\path [ledge] (b\name) -- (t\name); 
		\path [ledge,dotted] (lr) -- (t\name);
	}
	\foreach \x/\name/\label in {-2.1/a/$a$,0/b/$b$,5.5/c/$c$,7.5/d/$d$} {
		\coordinate [] (\name) at (\offset+\x,-3.2) {};
		\node [color=blue, below=0pt of \name] {\label};
	}
	\path [ledge] (a) to[out=60,in=-130] (brl1);
	\path [ledge] (b) to[out=70,in=-110] (brl2);
	\path [ledge] (c) to[out=70,in=-25] (brl1);
	\path [ledge] (d) to[out=100,in=-30] (brl2);
\end{tikzpicture}

==> graphics/DLC-ex.tex <==
\begin{tikzpicture}[scale=0.27]
	\tikzstyle{vertex} = [circle,draw,fill,inner sep=0pt, minimum size=3pt]
	\tikzstyle{edge} = [draw,line width=2pt,-]
	\tikzset{vlabel/.style 2 args={#1=1pt of #2}}
	\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},cross/.default={1pt}}
	\def\step{0.8}
	\def\offset{36}	
	
	\foreach \x/\name\label in {{0/A/$A$},{3/B/$B$},{6/C/$C$}} {
		\node [vertex] (\name) at (\offset+\x,0) {};
		\node [vlabel={below}{\name}] {\label};
	}
	\foreach \x/\y/\name in {{3/12/spr},{3/8/sr},{4.5/4/sbc}} {
		\coordinate [] (\name) at (\offset+\x,\y) {};
	}
	\foreach \u/\v in {spr/sr,sr/sbc,sr/A,sbc/B,sbc/C} {
		\path [edge] (\u) -- (\v);
	}
	\node [vlabel={above}{spr}] {$\mathbf{S}$}; 
	
	%------------------
	\def\offset{18}	
	\foreach \x/\name\label in {{0/l1a/$a_1$},{3/l1b/$b_1$},{6/l1c/$c_1$},8/l2a/$a_2$,11/l2c/$c_2$,13/l3c/$c_3$} {
		\node [vertex] (\name) at (\offset+\x,0) {};
		\node [vlabel={below}{\name}] {\label};
	}
	\foreach \x/\y/\name in {{3/12/lpr},{3/8/l1r},{4.5/4/l1bc},9.5/9/l2pr,9.5/8/l2r,10.25/4/l2bc,13/2/l3r} {
		\coordinate [] (\name) at (\offset+\x,\y) {};
	}
	\foreach \u/\v in {lpr/l1r,l1r/l1bc,l1r/l1a,l1bc/l1b,l1bc/l1c} {
		\path [edge] (\u) -- (\v);
	}
	\foreach \u/\v in {l2pr/l2r,l2r/l2a,l2r/l2c} {
		\path [edge,color=green] (\u) -- (\v);
	}

	\foreach \u/\v in {l3r/l3c} {
		\path [edge,color=cyan] (\u) -- (\v);
	}
	\coordinate [] (ol2) at (\offset+3,9.3) {};
	\coordinate [] (ol3) at (\offset+11 - 0.3*1.5,0.3*8) {};
	\path[edge,color=cyan,->,bend left=20] (ol3) to [out=50,in=130] (l3r); 
	\path[edge,color=green,->,bend left=20] (ol2) to [out=20,in=160] (l2pr); 
	
	\coordinate[below left=20pt and 8pt of l2bc] (l2b) {};
	\path[draw,thick,color=green] (l2bc) -- (l2b);
	\node[cross=4pt,purple,thick] at (l2b) {};
	
	\node [vlabel={above}{lpr}] {$\mathbf{L}$}; 
	
	%------------------
	\def\offset{0}
	\foreach \x/\name\label in {{0/g1a/$a_1$},{3/g1b/$b_1$},{6/g1c/$c_1$},8/g2a/$a_2$,11/g2c/$c_2$,13/g3c/$c_3$} {
		\node [vertex] (\name) at (\offset+\x,0) {};
		\node [vlabel={below}{\name}] {\label};
	}
	\foreach \x/\y/\name in {{6/12/gpr},{6/11/gr},{3.5/10/g1r},1.5/8.5/g1ab,9.5/8.5/g2r,13/2/g3r} {
		\coordinate [] (\name) at (\offset+\x,\y) {};
	}
	\coordinate [] (g3r) at (\offset+11-0.45*1.5,0.45*8) {};
	\path[] (gr) -- (g2r) node [pos=0.6,inner sep=0] (g2pr) {};
	\path[] (g3r) -- (g3c) node [pos=0.4,inner sep=0pt] (g3pr) {};
	\foreach \u/\v in {gpr/gr,gr/g1r,g1r/g1c,g1r/g1ab,g1ab/g1a,g1ab/g1b,gr/g2pr} {
		\path [edge] (\u) -- (\v);
	}
	\foreach \u/\v in {g2pr/g2r,g2r/g2a,g2r/g2c,g3r/g3pr} {
		\path [edge,color=green] (\u) -- (\v);
	}
	
	\path[edge,color=cyan] (g3pr) -- (g3c); 
	
	\draw [fill,color=red] (g2pr) circle (9pt);
	\draw [fill,color=red] (g3pr) circle (9pt);
	
	\node [vlabel={above}{gpr}] {$\mathbf{G}$}; 
	
	\node [single arrow, fill=blue!20,shape border rotate=180, above=3.4cm of l3c, minimum width=35pt] {\small{Dup+Losses}};
	
	\node [single arrow, fill=blue!20,shape border rotate=180, above right=3.1cm and 0.02cm of g3c,minimum width=35pt,minimum height=60pt] {\small{b-MSC}};
	
%	\node[draw,star,star points=7,above right=0pt and 6pt of gr,inner sep=2.5pt,ultra thick,fill=yellow] {};
%	\node[draw,star,star points=7,above right=0pt and 6pt of g3r,inner sep=2.5pt,ultra thick,fill=yellow] {};
		
\end{tikzpicture}

==> graphics/all-quartets.tex <==
\begin{tikzpicture}[scale=0.65]
	\tikzstyle{vertex} = [circle,draw,fill,inner sep=0pt, minimum size=4pt]
	\tikzstyle{edge} = [draw,ultra thick,-]
	\tikzstyle{hedge} = [draw,ultra thick,-,color=blue]
	\tikzset{vlabel/.style 2 args={#1=1pt of #2}}
	%\def\step{0.8}

	\def\offset{0}
	\foreach \x/\y/\name in {{0/0/v1},{1/0/v2},{-0.7/-0.7/l2},{-0.7/0.7/l1},{1.7/0.7/l3},{1.7/-0.7/l4}} {
		\coordinate [] (\name) at (\offset + \x,\y) {};
	}
	\foreach \v/\u/\param in {{v1/v2/edge},{v1/l2/edge},{v1/l1/edge},{v2/l3/edge},{v2/l4/edge}} {
		\path [\param] (\v) -- (\u);
	}
	\foreach \name/\label/\pos in {l1/a/left,l2/b/left,l3/c/right,l4/d/right} {
		\node [vertex] at (\name) {};
		\node [vlabel={\pos}{\name}] {\label};
	}
	%\node[] at (\offset+0.5,1.5) {(1)};
	
	\def\offset{6}
	\foreach \x/\y/\name in {{0/0/v1},{1/0/v2},{-0.7/-0.7/l2},{-0.7/0.7/l1},{1.7/0.7/l3},{1.7/-0.7/l4}} {
		\coordinate [] (\name) at (\offset + \x,\y) {};
	}
	\foreach \v/\u/\param in {{v1/v2/edge},{v1/l2/edge},{v1/l1/edge},{v2/l3/edge},{v2/l4/edge}} {
		\path [\param] (\v) -- (\u);
	}
	\foreach \name/\label/\pos in {l1/a/left,l2/c/left,l3/b/right,l4/d/right} {
		\node [vertex] at (\name) {};
		\node [vlabel={\pos}{\name}] {\label};
	}
	%\node[] at (\offset+0.5,1.5) {(2)};

	\def\offset{12}
	\foreach \x/\y/\name in {{0/0/v1},{1/0/v2},{-0.7/-0.7/l2},{-0.7/0.7/l1},{1.7/0.7/l3},{1.7/-0.7/l4}} {
		\coordinate [] (\name) at (\offset + \x,\y) {};
	}
	\foreach \v/\u/\param in {{v1/v2/edge},{v1/l2/edge},{v1/l1/edge},{v2/l3/edge},{v2/l4/edge}} {
		\path [\param] (\v) -- (\u);
	}
	\foreach \name/\label/\pos in {l1/a/left,l2/d/left,l3/b/right,l4/c/right} {
		\node [vertex] at (\name) {};
		\node [vlabel={\pos}{\name}] {\label};
	}
	
\end{tikzpicture}

==> graphics/balanced-3lin-1.tex <==
\begin{tikzpicture}[scale=0.45]
	\tikzstyle{vertex} = [circle,draw,fill,inner sep=0pt, minimum size=4pt]
	\tikzstyle{edge} = [draw,line width=1.5pt,-]
	\tikzstyle{ledge} = [draw,line width=1.5pt,-,color=blue]
	\tikzstyle{hedge} = [draw,ultra thick,-,color=blue]
	\tikzset{vlabel/.style 2 args={#1=1pt of #2}}
	%\def\step{0.8}
	\def\offset{0}
	
	\foreach \x/\y/\name in {0/0/llr,0/3/ltr,6/0/rlr,6/3/rtr,3/3.5/lr,-3/-3/lab,1.5/-3/rab,4.5/-3/lcd,9/-3/rcd,3/-1.5/rs,0.2/-2/cab,1.5/0/brl1,3/0/brl2,4.5/0/brl3,2.8/2.5/irl1,2.25/1.5/irl2} {
		\coordinate (\name) at (\offset+\x,\y) {};
	}
	
	\foreach \u/\v in {ltr/llr,rtr/rlr,llr/lab,rlr/rcd,rs/rab,rs/lcd} {
		\path [edge] (\u) -- (\v);
	}
	\draw [ultra thick,dashed] (llr) -- (rlr);
	\path [ledge] (brl1) -- node[above=-3pt,color=black,rotate=60] {$x'$} (irl2) node[pos=0.7] (dab') {};
	\path [ledge] (brl2) -- (irl2);
	\path [ledge] (brl3) -- (irl1);
	\path [ledge] (irl2) -- (irl1) node[pos=0.5] (dabc) {};
	\path [ledge,dotted] (lr) -- (irl1) node[pos=0.5] (dr) {};
	\foreach \x/\name in {5.5/rl4} {
		\coordinate (b\name) at (\offset+\x,0) {};
		\coordinate (t\name) at (\offset+\x,0.5) {};
		\path [ledge] (b\name) -- (t\name); 
		\path [ledge,dotted] (lr) -- (t\name);
	}
	\foreach \x/\name/\label in {-2.1/a/$a$,0/b/$b$,5.5/c/$c$,7.5/d/$d$} {
		\coordinate [] (\name) at (\offset+\x,-3.4) {};
		\node [color=blue, below=0pt of \name] {\label};
	}
	\path [ledge] (a) to[out=60,in=-130] (cab);
	\path [ledge] (b) to[out=80,in=-100] (cab);
	\path [ledge] (c) to[out=70,in=-95] (brl2);
	\path [ledge] (d) to[out=95,in=-60] (brl3);
	\path [ledge] (cab) -- node[above=-3pt,rotate=60,color=black] {$x_{ab}$} (brl1) node[pos=0.3] (dab) {};
	
	\foreach \loc in {dab, dab', dabc, dr} {
		\draw [line width=1pt, line cap=round,color=red] (\loc) circle (6pt);
	}
	
	%--------------
	\def\offset{15}
	
	\foreach \x/\y/\name in {0/0/llr,0/3/ltr,6/0/rlr,6/3/rtr,3/3.5/lr,-3/-3/lab,1.5/-3/rab,4.5/-3/lcd,9/-3/rcd,3/-1.5/rs,0.2/-2/cab,1.5/0/brl1,3/0/brl2,4.5/0/brl3,2.8/2.5/irl1,2.25/1.5/irl2} {
		\coordinate (\name) at (\offset+\x,\y) {};
	}
	
	\foreach \u/\v in {ltr/llr,rtr/rlr,llr/lab,rlr/rcd,rs/rab,rs/lcd} {
		\path [edge] (\u) -- (\v);
	}
	\draw [ultra thick,dashed] (llr) -- (rlr);
	\path [ledge] (brl1) -- node[above=-3pt,color=black,rotate=60] {$x'$} (irl2) node[pos=0.7] (dab') {};
	\path [ledge] (brl2) -- (irl2);
	\path [ledge] (brl3) -- (irl1);
	\path [ledge] (irl2) -- (irl1) node[pos=0.5] (dabc) {};
	\path [ledge,dotted] (lr) -- (irl1) node[pos=0.5] (dr) {};
	\foreach \x/\name in {5.5/rl4} {
		\coordinate (b\name) at (\offset+\x,0) {};
		\coordinate (t\name) at (\offset+\x,0.5) {};
		\path [ledge] (b\name) -- (t\name); 
		\path [ledge,dotted] (lr) -- (t\name);
	}
	\foreach \x/\name/\label in {-2.1/a/$a$,0/b/$b$,5.5/c/$c$,7.5/d/$d$} {
		\coordinate [] (\name) at (\offset+\x,-3.4) {};
		\node [color=blue, below=0pt of \name] {\label};
	}
	\path [ledge] (a) to[out=60,in=-130] (brl1);
	\path [ledge] (b) to[out=80,in=-110] (brl2);
	\path [ledge] (c) to[out=90,in=-50] (brl1);
	\path [ledge] (d) to[out=95,in=-60] (brl3);
	
	\foreach \loc in {dab', dabc, dr} {
		\draw [line width=1pt, line cap=round,color=red] (\loc) circle (6pt);
	}
\end{tikzpicture}

==> graphics/balanced-3lin-2.tex <==
\begin{tikzpicture}[scale=0.45]
	\tikzstyle{vertex} = [circle,draw,fill,inner sep=0pt, minimum size=4pt]
	\tikzstyle{edge} = [draw,line width=1.5pt,-]
	\tikzstyle{ledge} = [draw,line width=1.5pt,-,color=blue]
	\tikzstyle{hedge} = [draw,ultra thick,-,color=blue]
	\tikzset{vlabel/.style 2 args={#1=1pt of #2}}
	%\def\step{0.8}
	\def\offset{0}
	
	\foreach \x/\y/\name in {0/0/llr,0/3/ltr,6/0/rlr,6/3/rtr,3/3.5/lr,-3/-3/lab,1.5/-3/rab,4.5/-3/lcd,9/-3/rcd,3/-1.5/rs,0.2/-2/cab,1.5/0/brl1,3/0/brl2,4.5/0/brl3,2.8/2.5/irl1,3.75/1.5/irl2} {
		\coordinate (\name) at (\offset+\x,\y) {};
	}
	
	\foreach \u/\v in {ltr/llr,rtr/rlr,llr/lab,rlr/rcd,rs/rab,rs/lcd} {
		\path [edge] (\u) -- (\v);
	}
	\draw [ultra thick,dashed] (llr) -- (rlr);
	\path [ledge] (brl1) -- (irl1);
	\path [ledge] (brl2) -- (irl2);
	\path [ledge] (brl3) -- (irl2);
	\path [ledge] (irl2) -- (irl1);
	\path [ledge,dotted] (lr) -- (irl1);
	\foreach \x/\name in {5.5/rl4} {
		\coordinate (b\name) at (\offset+\x,0) {};
		\coordinate (t\name) at (\offset+\x,0.5) {};
		\path [ledge] (b\name) -- (t\name); 
		\path [ledge,dotted] (lr) -- (t\name);
	}
	\foreach \x/\name/\label in {-2.1/a/$a$,0/b/$b$,5.5/c/$c$,7.5/d/$d$} {
		\coordinate [] (\name) at (\offset+\x,-3.4) {};
		\node [color=blue, below=0pt of \name] {\label};
	}
	\path [ledge] (a) to[out=60,in=-130] (cab);
	\path [ledge] (b) to[out=80,in=-100] (cab);
	\path [ledge] (c) to[out=70,in=-95] (brl2);
	\path [ledge] (d) to[out=95,in=-60] (brl3);
	\path [ledge] (cab) -- (brl1);
	
	%--------------
	\def\offset{15}
	
	\foreach \x/\y/\name in {0/0/llr,0/3/ltr,6/0/rlr,6/3/rtr,3/3.5/lr,-3/-3/lab,1.5/-3/rab,4.5/-3/lcd,9/-3/rcd,3/-1.5/rs,0.2/-2/cab,1.5/0/brl1,3/0/brl2,4.5/0/brl3,2.8/2.5/irl1,3.75/1.5/irl2} {
		\coordinate (\name) at (\offset+\x,\y) {};
	}
	
	\foreach \u/\v in {ltr/llr,rtr/rlr,llr/lab,rlr/rcd,rs/rab,rs/lcd} {
		\path [edge] (\u) -- (\v);
	}
	\draw [ultra thick,dashed] (llr) -- (rlr);
	\path [ledge] (brl1) -- (irl1);
	\path [ledge] (brl2) -- (irl2);
	\path [ledge] (brl3) -- (irl2);
	\path [ledge] (irl2) -- (irl1);
	\path [ledge,dotted] (lr) -- (irl1);
	\foreach \x/\name in {5.5/rl4} {
		\coordinate (b\name) at (\offset+\x,0) {};
		\coordinate (t\name) at (\offset+\x,0.5) {};
		\path [ledge] (b\name) -- (t\name); 
		\path [ledge,dotted] (lr) -- (t\name);
	}
	\foreach \x/\name/\label in {-2.1/a/$a$,0/b/$b$,5.5/c/$c$,7.5/d/$d$} {
		\coordinate [] (\name) at (\offset+\x,-3.4) {};
		\node [color=blue, below=0pt of \name] {\label};
	}
	\path [ledge] (a) to[out=60,in=-130] (brl1);
	\path [ledge] (b) to[out=80,in=-110] (brl2);
	\path [ledge] (c) to[out=90,in=-50] (brl1);
	\path [ledge] (d) to[out=95,in=-60] (brl3);
\end{tikzpicture}

==> graphics/embed-balanced.tex <==
\begin{tikzpicture}[scale=0.45]
	\tikzstyle{vertex} = [circle,draw,fill,inner sep=0pt, minimum size=4pt]
	\tikzstyle{edge} = [draw,line width=1.5pt,-]
	\tikzstyle{ledge} = [draw,line width=1.5pt,-,color=blue]
	\tikzstyle{hedge} = [draw,ultra thick,-,color=blue]
	\tikzset{vlabel/.style 2 args={#1=1pt of #2}}
	%\def\step{0.8}
	\def\offset{0}
	
	%\foreach \x/\name/\label in {0/a/$a$,2/b/$b$,3/c/$c$,5/d/$d$} {
	% 	\node [vertex] (\name) at (\offset+\x,0) {};
	% 	\node [vlabel={below}{\name}] {\label};
	%}
	
	\foreach \x/\y/\name in {0/0/llr,0/3/ltr,6/0/rlr,6/3/rtr,3/3/lr,-5/-5/la,-3/-5/ra,0/-5/lb,2/-5/rb,4/-5/lc,6/-5/rc,9/-5/ld,11/-5/rd,-1.5/-3.5/abs,7.5/-3.5/cds,0.5/-3.5/rabs,5.5/-3.5/lcds,3/-1/abcds} {
		\coordinate (\name) at (\offset+\x,\y) {};
	}
	
	\foreach \u/\v in {ltr/llr,rtr/rlr,llr/la,la/ra,ra/abs,abs/lb,lb/rb,rb/rabs,rabs/abcds,abcds/lcds,lcds/lc,lc/rc,rc/cds,cds/ld,ld/rd,rd/rlr} {
		\path [edge] (\u) -- (\v);
	}
	\draw [ultra thick,dashed] (llr) -- (rlr);
	\foreach \x/\slabel in {-4/$A$,1/$B$,5/$C$,10/$D$} {
		\node[] at (\offset+\x+0.3,-6.2) {\slabel};
	}

	\foreach \x/\name in {0.5/rl1,1.5/rl2,2.5/rl3,3.8/rl4,4.9/rl5} {
		\coordinate (b\name) at (\offset+\x,0) {};
		\coordinate (t\name) at (\offset+\x,0.5) {};
		\path [ledge] (b\name) -- (t\name); 
		\path [ledge,dotted] (lr) -- (t\name);
	}
	\foreach \x/\name/\label in {-4.5/a/$a$,0.5/b/$b$,4.5/c/$c$,9.5/d/$d$} {
		\coordinate [] (\name) at (\offset+\x,-5) {};
		\node [color=blue, below=0pt of \name] {\label};
	}
	\path [ledge] (a) to[out=40,in=-100] (brl1);
	\path [ledge] (b) to[out=140,in=-120] (brl3);
	\coordinate (lcd) at (\offset+6.5,-2) {};
	\path [ledge] (c) to[out=35,in=-95] (lcd);
	\path [ledge] (d) to[out=95,in=-60] (lcd);
	\path [ledge] (lcd) -- (brl5);
\end{tikzpicture}

==> graphics/embed-cat.tex <==
\begin{tikzpicture}[scale=0.55]
	\tikzstyle{vertex} = [circle,draw,fill,inner sep=0pt, minimum size=4pt]
	\tikzstyle{edge} = [draw,line width=1.5pt,-]
	\tikzstyle{ledge} = [draw,line width=1.5pt,-,color=blue]
	\tikzstyle{hedge} = [draw,ultra thick,-,color=blue]
	\tikzset{vlabel/.style 2 args={#1=1pt of #2}}
	%\def\step{0.8}
	\def\offset{0}
	
	\foreach \x/\y/\name in {0/0/labc,2/0/rabc,2/2/lbr,2/3/ltr,4/2/rbr,4/3/rtr,3/1/sr,1/-1/sabc,-1/-2.5/sab,3/2.5/rl,-3/-3/la,-1.5/-3/ra,-0.5/-3/lb,1/-3/rb,3/-3/lc,5/-3/rc,5/-1/ld,7/-1/rd,0/-2/rsab} {
		\coordinate (\name) at (\offset+\x,\y) {};
	}
	
	\path [edge] (ltr) -- (lbr) -- (la) -- (ra) -- (sab) -- (lb) -- (rb) -- (rsab) -- (sabc) -- (lc) -- (rc) -- (rabc) -- (sr) -- (ld) -- (rd) -- (rbr) -- (rtr);
	
	\draw [ultra thick,dashed] (labc) -- (rabc);
	\foreach \x/\y/\slabel in {-2.35/-3/$A$,0.15/-3/$B$,4/-3/$C$,6/-1/$D$} {
		\node[] at (\offset+\x+0.3,\y - 1.2) {\slabel};
	}

	\foreach \x/\name in {0.9/rl1,1.4/rl2,1.85/rl3} {
		\coordinate (b\name) at (\offset+\x,0) {};
		\coordinate (t\name) at (\offset+\x,0.5) {};
		\path [ledge] (b\name) -- (t\name); 
		\path [ledge,dotted] (rl) -- (t\name);
	}
	\foreach \x/\y/\name/\label in {-2.5/-3/a/$a$,0/-3/b/$b$,3.5/-3/c/$c$,5.5/-1/d/$d$} {
		\coordinate [] (\name) at (\offset+\x,\y) {};
		\node [color=blue, below=0pt of \name] {\label};
	}
	\path [ledge] (a) to[out=40,in=-130] (brl1);
	\path [ledge] (b) to[out=140,in=-120] (brl2);
	\path [ledge] (c) to[out=35,in=-95] (brl3);
	\path [ledge,dotted] (d) -- (rl);
\end{tikzpicture}

==> graphics/qb-0.tex <==
\begin{tikzpicture}[scale=0.55]
	\def\offset{0}
	\input{graphics/qbalanced-base}
	\path[] (x) -- (r) node [midway, above left] {$X$} node [pos=0.3] (mx) {};
	\path[] (y) -- (r) node [midway, above right] {$Y$} node [pos=0.3] (my) {};
	\path[] (r) -- (pr) node [pos=0.6] (mr) {};
	
	%\draw [fill,color=red] (mx) circle (8pt);
%	\draw [line width=2pt, line cap=round, dash pattern=on 0pt off 1.5*\pgflinewidth,color=red] (my) circle (8pt);
%	\draw [line width=2pt, line cap=round, dash pattern=on 0pt off 1.5*\pgflinewidth,color=red] (mr) circle (7pt);
\end{tikzpicture}

==> graphics/qb-X.tex <==
\begin{tikzpicture}[scale=0.5]
	\def\offset{0}
	\input{graphics/qbalanced-base}
	\path[] (x) -- (r) node [midway, above left] {$X$} node [pos=0.3] (mx) {};
	\path[] (y) -- (r) node [midway, above right] {$Y$} node [pos=0.3] (my) {};
	\path[] (r) -- (pr) node [pos=0.6] (mr) {};
	
	\draw [fill,color=red] (mx) circle (8pt);
	\draw [line width=2pt, line cap=round, dash pattern=on 0pt off 1.5*\pgflinewidth,color=red] (my) circle (8pt);
	\draw [line width=2pt, line cap=round, dash pattern=on 0pt off 1.5*\pgflinewidth,color=red] (mr) circle (7pt);
\end{tikzpicture}

==> graphics/qb-r.tex <==
\begin{tikzpicture}[scale=0.45]
	\def\offset{0}
	\input{graphics/qbalanced-base}
	\path[] (x) -- (r) node [midway, left] {$X$} node [pos=0.3] (mx) {};
	\path[] (y) -- (r) node [midway, right] {$Y$} node [pos=0.3] (my) {};
	\path[edge] (r) -- ($(r)+(0,3)$) node [pos=0.7] (mr) {};
	
	%\draw [fill,color=red] (mx) circle (8pt);
%	\draw [line width=2pt, line cap=round, dash pattern=on 0pt off 1.5*\pgflinewidth,color=red] (my) circle (8pt);
	\draw [fill,color=red] (mr) circle (7pt);
	\node[right, xshift=1pt] at (mr) {$z$};
	\draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=5pt,yshift=0pt,very thick,color=gray]
	(r) -- (mr) node [midway, right, xshift=3pt,color=black] {$l$};
\end{tikzpicture}

==> graphics/qc-X.tex <==
\begin{tikzpicture}[scale=0.55]
	\def\offset{0}
	\input{graphics/qcat-base}
	\path[] (x) -- (y) node [midway, above left] {$X$} node [pos=0.5] (mx) {};
	\path[] (y) -- (r) node [midway, above left] {$Y$} node [pos=0.5] (my) {};
	\path[] (r) -- (pr) node [pos=0.6] (mr) {};
	
	\draw [fill,color=red] (mx) circle (7pt);
	\draw [line width=2pt, line cap=round, dash pattern=on 0pt off 1.5*\pgflinewidth,color=red] (my) circle (7pt);
	\draw [line width=2pt, line cap=round, dash pattern=on 0pt off 1.5*\pgflinewidth,color=red] (mr) circle (7pt);
\end{tikzpicture}

==> graphics/qc-Y.tex <==
\begin{tikzpicture}[scale=0.6]
	\def\offset{0}
	\input{graphics/qcat-base}
	\path[] (x) -- (y) node [midway, above left] {$X$} node [pos=0.5] (mx) {};
	\path[] (y) -- (r) node [pos=0.75] (my) {};
	\path[] (r) -- (pr) node [pos=0.6] (mr) {};
	
	%\draw [fill,color=red] (mx) circle (7pt);
	\draw [fill,color=red] (my) circle (7pt);
	\draw [line width=2pt, line cap=round, dash pattern=on 0pt off 1.5*\pgflinewidth,color=red] (mr) circle (7pt);
	\draw [decorate,decoration={brace,amplitude=4pt},xshift=5pt,yshift=0pt,very thick,color=gray]
	(y) -- (my) node [midway, above left, xshift=2pt,color=black] {$l$};
\end{tikzpicture}

==> graphics/qc-r.tex <==
\begin{tikzpicture}[scale=0.55]
	\def\offset{0}
	\input{graphics/qcat-base}
	\path[] (x) -- (y) node [midway, above left] {$X$} node [pos=0.5] (mx) {};
	\path[] (y) -- (r) node [midway, above left] {$Y$} node [pos=0.5] (my) {};
	\path[edge] (r) -- ($(r)+(0,2)$) node [pos=0.75] (mr) {};
	
	%\draw [fill,color=red] (mx) circle (8pt);
%	\draw [line width=2pt, line cap=round, dash pattern=on 0pt off 1.5*\pgflinewidth,color=red] (my) circle (8pt);
	\draw [fill,color=red] (mr) circle (7pt);
	\node[right, xshift=1pt] at (mr) {$z$};
	\draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=5pt,yshift=0pt,very thick,color=gray]
	(r) -- (mr) node [midway, right, xshift=3pt,color=black] {$l$};
\end{tikzpicture}

==> graphics/quartet-balanced.tex <==
\begin{tikzpicture}[scale=0.55]
	\def\offset{0}
	\input{graphics/qbalanced-base}
	\path[] (x) -- (r) node [midway, above left] {$X$} node [pos=0.3] (mx) {};
	\path[] (y) -- (r) node [midway, above right] {$Y$} node [pos=0.3] (my) {};
	\path[] (r) -- (pr) node [pos=0.6] (mr) {};
	
	\draw [line width=2pt, line cap=round, dash pattern=on 0pt off 1.5*\pgflinewidth,color=red] (mx) circle (8pt);
	\draw [line width=2pt, line cap=round, dash pattern=on 0pt off 1.5*\pgflinewidth,color=red] (my) circle (8pt);
	\draw [line width=2pt, line cap=round, dash pattern=on 0pt off 1.5*\pgflinewidth,color=red] (mr) circle (7pt);
\end{tikzpicture}

==> graphics/quartet-cat.tex <==
\begin{tikzpicture}[scale=0.6]
	\def\offset{0}
	\input{graphics/qcat-base}
	\path[] (x) -- (y) node [midway, above left] {$X$} node [pos=0.5] (mx) {};
	\path[] (y) -- (r) node [midway, above left] {$Y$} node [pos=0.5] (my) {};
	\path[] (r) -- (pr) node [pos=0.6] (mr) {};
	
	\draw [line width=2pt, line cap=round, dash pattern=on 0pt off 1.5*\pgflinewidth,color=red] (mx) circle (7pt);
	\draw [line width=2pt, line cap=round, dash pattern=on 0pt off 1.5*\pgflinewidth,color=red] (my) circle (7pt);
	\draw [line width=2pt, line cap=round, dash pattern=on 0pt off 1.5*\pgflinewidth,color=red] (mr) circle (7pt);
\end{tikzpicture}
